Universal polynomials for tropical refined invariants in genus 0

In 2022, Brugall{\'e} and Jaramillo-Puentes showed that the coefficients of small codegree of the tropical refined invariant are polynomial in the Newton polygon. This raised the question of the existence of universal polynomials giving these coefficients, i.e. polynomials depending only on the genus and the codegree, and with variables the combinatorial data of the Newton polygon.In this paper we show that such universal polynomials exist for rational enumeration, and we give an explicit formula. The proof relies on the manipulation of floor diagrams.

==> tikz_2maxvertices.tex <==
%
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
	
	% sommets
	
	\floor (0) at (0,0) {\scriptsize $v_0$} ;
	\floor (1) at (-1,1.5) {\scriptsize $v_1$} ;
	\floor (2) at (1,1.5) {\scriptsize $v_2$} ;
	
	% le bas 

	\draw (0) to[out=-130, in=90] (-0.4,-1) ;
	\draw (0) to[out=-50, in=90]  (0.4,-1) ;
	\node at (0,-0.8) {$\cdots$} ;
	\node at (0,-1.3) {$\cdots$} ;
	
	% liens sommets
	
	\draw (0) to node[left]{\scriptsize $w_1$} (1) ;
	 
	\draw (0) to node[right]{\scriptsize $w_2$} (2) ;
	
	% le haut
	
	\draw (1) to[out=130, in=-90] (-1.4,2.5) ;
	\draw (1) to[out=50, in=-90] (-0.6,2.5) ;
	\node at (-1,2.3) {$\cdots$} ;
	\node at (-1,2.8) {\large $\overbrace{\ \ \ \ \ \ }^{u_1}$} ;
	
	\draw (2) to[out=130, in=-90] (0.6,2.5) ;
	\draw (2) to[out=50, in=-90] (1.4,2.5) ;
	\node at (1,2.3) {$\cdots$} ;
	\node at (1,2.8) {\large $\overbrace{\ \ \ \ \ \ }^{e^{+\infty}(\Delta)-u_1}$} ;

	\end{tikzpicture}
	\caption{The diagram $\D'$}
	\label{fig_2maxvertices_a}
\end{subfigure}	
%
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]	
	
	% sommets
	
	\floor (0) at (0,0) {\scriptsize $v_0$} ;
	\floor (1) at (0,1.5) {\scriptsize $v_1$} ;
	\floor (2) at (0,3) {\scriptsize $v_2$} ;
	
	% le bas 

	\draw (0) to[out=-130, in=90] (-0.4,-1) ;
	\draw (0) to[out=-50, in=90]  (0.4,-1) ;
	\node at (0,-0.8) {$\cdots$} ;
	\node at (0,-1.3) {$\cdots$} ;
	
	% liens sommets
	
	\draw (0) to node[left]{\scriptsize $w_1+w_2$} (1) ;
	 
	\draw (1) to node[left]{\scriptsize $w_2+u_1$} (2) ;
	
	% le haut
		
	\draw (2) to[out=130, in=-90] (-0.4,4) ;
	\draw (2) to[out=50, in=-90] (0.4,4) ;
	\node at (0,3.8) {$\cdots$} ;
	\node at (0,4.3) {\large $\overbrace{\ \ \ \ \ \ }^{e^{+\infty}(\Delta)}$} ;

	\end{tikzpicture}
	\caption{The diagram $\D''$}
	\label{fig_2maxvertices_b}
\end{subfigure}
\caption{Diagram with two maximal vertices.}

==> tikz_blowup.tex <==

	\centering
	\begin{tikzpicture}[scale=0.7]
		
		\draw (-4,0) to (0,0) to node[above left] {\scriptsize $(n,-1)$} (4,4) ;
		\foreach \p in {(-4,0),(-3,0),(-2,0),(-1,0), (0,0), (1,1),(2,2),(3,3),(4,4)}
			{\draw node at \p {$\bullet$} ;} 
		\draw node at (-5,0) {$\dots$} ;
		\draw node at (4,5) {$\vdots$} ;
			
			
		\draw (6,0) to (8,0) to node[above left] {\scriptsize $(n-1,-1)$} (12,2) to node[above left] {\scriptsize $(n,-1)$} (14,4);
		\draw[dashed] (8,0) to (10,0) to (12,2) ;
		\foreach \p in {(6,0),(7,0),(8,0),(9,0), (10,0),(10,1),(11,1),(12,2),(13,3),(14,4)}
			{\draw node at \p {$\bullet$} ;} 
		\draw node at (5,0) {$\dots$} ;
		\draw node at (14,5) {$\vdots$} ;
		
		\draw node at (9,-0.7) {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ }_{b}$} ;			
		
		
	\end{tikzpicture}

==> tikz_blowupCP2.tex <==
\centering
	\begin{tikzpicture}[scale=1] 
		\draw (0,0) node {$\bullet$} ;
		\draw (0,0) node[below] {\scriptsize $(0,0)$} ;
		\draw (2,0) node {$\bullet$} ;
		\draw (2,0) node[below] {\scriptsize $(a,0)$} ;
		\draw (0,2) node {$\bullet$} ; 
		\draw (0,2) node[left] {\scriptsize $(0,a)$} ; 
		\draw (0,0) -- (2,0) ;
		\draw (0,0) -- (0,2) ;
		\draw (2,0) -- (0,2) ;
		
		\draw (5,0) node {$\bullet$} ;
		\draw (5,0) node[below] {\scriptsize $(0,0)$} ;
		\draw (6,0) node {$\bullet$} ;
		\draw (6,0) node[below right] {\scriptsize $(a-b,0)$} ;
		\draw (5,2) node {$\bullet$} ; 
		\draw (5,2) node[left] {\scriptsize $(0,a)$} ; 
		\draw (6,1) node {$\bullet$} ; 
		\draw (6,1) node[right] {\scriptsize $(a-b,b)$} ; 
		\draw (5,0) -- (6,0) -- (6,1) -- (5,2) -- (5,0) ;
		
		\draw (9,0) node {$\bullet$} ;
		\draw (9,0) node[below] {\scriptsize $(0,0)$} ;
		\draw (11,0) node {$\bullet$} ;
		\draw (11,0) node[below right] {\scriptsize $(a,0)$} ;
		\draw (10,1) node {$\bullet$} ; 
		\draw (10,1) node[above right] {\scriptsize $(b,a-b)$} ; 
		\draw (9,1) node {$\bullet$} ; 
		\draw (9,1) node[above] {\scriptsize $(0,a-b)$} ; 
		\draw (9,0) -- (11,0) -- (10,1) -- (9,1) -- cycle ;
	\end{tikzpicture}
	%\caption{Blow-up of $\CP^2$}

==> tikz_blowupsing.tex <==

	\centering
	\begin{tikzpicture}[scale=0.7]
		
		\draw (-4,0) to (0,0) to node[above left] {\scriptsize $(n,-1)$} (4,4) ;
		\foreach \p in {(-4,0),(-3.5,0),(-3,0),(-2.5,0),(-2,0),(-1.5,0),(-1,0),(-0.5,0), (0,0), (1,1),(2,2),(3,3),(4,4)}
			{\draw node at \p {$\bullet$} ;} 
		\draw node at (-5,0) {$\dots$} ;
		\draw node at (4,5) {$\vdots$} ;
			
			
		\draw (6,0) to (8,0) to node[above left] {\scriptsize $(n-m,-1)$} (12,2) to node[above left] {\scriptsize $(n,-1)$} (14,4);
		\draw[dashed] (8,0) to (10,0) to (12,2) ;
		\foreach \p in {(6,0),(7,0),(8,0),(9,0),(6.5,0),(7.5,0),(8.5,0),(9.5,0), (10,0),(11,1),(12,2),(13,3),(14,4)}
			{\draw node at \p {$\bullet$} ;} 
		\draw node at (5,0) {$\dots$} ;
		\draw node at (14,5) {$\vdots$} ;
		
		\draw node at (9,-0.7) {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ }_{b\times m}$} ;	
		
			

		\draw (11,1.4) node[right,rotate=-45] {\scriptsize $ \left. \begin{array}{c}
 \\ \\ \\  \\ \\ 		
\end{array}		 \right\}$} ;	
		\draw node at (12,0.5) {\scriptsize $b$} ;
		
		
		
	\end{tikzpicture}

==> tikz_cappingtreebis.tex <==
\centering
	\begin{tikzpicture}[scale=8/9]
	
	\floor (1) at (0,1.5) {$v_1$} ;
	\floor (2) at (1.5,3) {$v_2$} ;
	\floor (3) at (3.5,5) {$v_{i+1}$} ;
	\floor (4) at (3.5,7) {$v_{\midab}$} ; 
	\floor (5) at (3.5,9) {$v_{a-i-1}$} ;
	\node[draw,rectangle, minimum width=1.5cm, minimum height=1.5cm] (6) at (3.5,11) {$\T$} ;
	
	\draw (1) to (2) ;
	\draw[dashed] (2) to (3) ;
	\draw[dashed] (3) to (4) ;
	\draw[dashed] (4) to (5) ;
	\draw (5) to (6) ;	
		
		%
		
	\draw (1) to[out=-120, in=90] (-0.4,0) ;
	\draw (1) to[out=-60, in=90]  (0.4,0);
	\node at (0,0.6) {$\cdots$} ;
	\node at (0,-0.6) {} ;

	\draw (2) to[out=-110, in=90] (1.1,0) ;
	\draw (2) to[out=-70, in=90]  (1.9,0);
	\node at (1.5,0.6) {$\cdots$} ;
	\node at (1.5,-0.4) {\large $\underbrace{\ \ \ \ \ }_{u_1} $} ;
		
	\node at (2.5,0.6) {$\cdots$} ;
		
	\draw (3) to[out=-105, in=90] (3.1,0) ;
	\draw (3) to[out=-75, in=90]  (3.9,0);
	\node at (3.5,0.6) {$\cdots$} ;
	\node at (3.5,-0.4) {\large $\underbrace{\ \ \ \ \ }_{u_i}$} ;
	\node at (6,3.5) {$ \left. \begin{array}{c}
 \\ \\ \\ \\	 \\ \\ \\ \\	 \\ \\ \\ \\	 \\ \\  
\end{array}	 \right\} \D^-$ } ;
	\node at (6,9.5) {$ \left. \begin{array}{c}
 \\ \\ \\ \\	 \\ \\ \\ \\	 
\end{array}	 \right\} \D^+$ } ;
	
	\end{tikzpicture}

==> tikz_degG.tex <==

\centering
	\begin{tikzpicture}[scale=7/8]
		
		\floor (4) at (0,5.5) {\scriptsize $v_{a(\Delta)}$} ;
		\floor (3) at (0,3.5) {\scriptsize $v_{k+1}$} ;
		\floor (2) at (0,2) {\scriptsize $v_k$} ;
		\floor (1) at (0,0) {\scriptsize $v_1$} ;
		
		\draw[dashed] (1) to (2) ;
		\draw (2) to node[left] {\scriptsize $w(e_k)$} (3) ;	
		\draw[dashed] (3) to (4) ;
			
		\draw (1) to[out=-130, in=90] (-0.4,-1) ;
		\draw (1) to[out=-50, in=90]  (0.4,-1) ;
		\node at (0,-0.8) {$\cdots$} ;
		
		\draw (4) to[out=130, in=-90] (-0.4,6.5) ;
		\draw (4) to[out=50, in=-90] (0.4,6.5) ;
		\node at (0,6.3) {$\cdots$} ;
		
		
		\foreach \p in {(2,2), (3,2), (4,2), (5,2), (6,2), (7,2), (8,2)}
			{\draw node at \p {$\bullet$} ;}
		\draw (3,0) to (5,0) to (7,1) to (8,2) to (8,3) to (7,4) to (5,4) to (3,3) to (2,2) to (2,1) to cycle ;
		
		\draw[->] (9,0) to (9,5) ;
		\node[above] at (9,5) {$j$} ;
		\node at (9,2) {$-$} ;
		\node[right] at (9,2) {$k$} ; 
		\node at (9,0) {$-$} ;
		\node[right] at (9,0) {$0$} ; 
		

	\end{tikzpicture}
	\caption{A floor diagram $\D$ with its Newton polygon $\Delta$.}

==> tikz_exdiag1.tex <==
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=7/8]
		\floor (3) at (0,4.5) {} ;
		\floor (2) at (0,3) {} ;
		\floor (1) at (-0.3,1.5) {} ;
		
		\draw (3) to (2) ;
		\draw (2) to[out=-115, in=90] (1) ;
		
		\draw (1) to[out=-115, in=90] (-0.6,0);
		\draw (1) to[out=-65, in=90] (0,0);
		\draw (2) to[out=-65, in=90] (0.6,0);
		

	\end{tikzpicture}
	\caption{}
\end{subfigure}
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\begin{tikzpicture}[scale=7/8]
		\floor (3) at (0,4.5) {} ;
		\floor (2) at (0,3) {} ;
		\floor (1) at (0,1.5) {} ;
		
		\draw (3) to (2) ;
		\draw (2) to node[left] {\scriptsize $2$} (1) ;		
		
		\draw (1) to[out=-130, in=90] (-0.5,0);
		\draw (1) to[out=-90, in=90] (0,0) ;
		\draw (1) to[out=-50, in=90] (0.5,0);
		
	\end{tikzpicture}
	\caption{}
\end{subfigure}
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=7/8]
		\floor (3) at (1,3) {} ;
		\floor (2) at (-1,3) {} ;
		\floor (1) at (0,1.5) {} ;
		
		\draw (3) to (1) ;
		\draw (2) to (1) ;
		
		\draw (1) to[out=-130, in=90] (-0.5,0);
		\draw (1) to[out=-90, in=90] (0,0) ;
		\draw (1) to[out=-50, in=90] (0.5,0);
	\end{tikzpicture}
	\caption{}
\end{subfigure}

==> tikz_exdiag2.tex <==
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=7/8]
		
		\floor (3) at (0,4.5) {\scriptsize $-1 \ \ \ \ \ 1$} ;
		\floor (2) at (0,3) {\scriptsize $0 \ \ \ \ \ 0$} ;
		\floor (1) at (0,1.5) {\scriptsize $0 \ \ \ \ \ -2$} ;
		
		\draw (3) to node[left] {\scriptsize $3$} (2) ;
		\draw (2) to node[left] {\scriptsize $3$} (1) ;		
		
		\draw (3) to (0,6) ;
		\draw (1) to (0,0) ;
		

	\end{tikzpicture}
	\caption{}
\end{subfigure}
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\begin{tikzpicture}[scale=7/8]
		\floor (3) at (0,4.5) {\scriptsize $0 \ \ \ \ \ 1$} ;
		\floor (2) at (0,3) {\scriptsize $0 \ \ \ \ \ 0$} ;
		\floor (1) at (0,1.5) {\scriptsize $-1 \ \ \ \ \ -2$} ;
		
		\draw (3) to node[left] {\scriptsize $2$} (2) ;	
		\draw (2) to node[left] {\scriptsize $2$} (1) ;	
		
		\draw (1) to (0,0) ;
		
		\draw (3) to (0,6) ;
		
	\end{tikzpicture}
	\caption{}
\end{subfigure}
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=7/8]
		\floor (3) at (1.25,3) {\scriptsize $-1 \ \ \ \ \ 1$} ;
		\floor (2) at (2.5,1.5) {\scriptsize $0 \ \ \ \ \ -2$} ;
		\floor (1) at (0,1.5) {\scriptsize $0 \ \ \ \ \ 0$} ;
		
		\draw (3) to (2) ;	
		\draw (3) to (1) ;	
		
		\draw (1) to (0,0) ;
		
		\draw (2) to (2.5,4.5) ;
		
	\end{tikzpicture}
	\caption{}
\end{subfigure}

==> tikz_exdiagmark.tex <==
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=7/8]
		\floor (8) at (0,4.5) {\scriptsize $\times8$};
		\floor (6) at (0,3) {\scriptsize $\times6$};
		\floor (3) at (-0.3,1.5) {\scriptsize $\times3$};
		\draw (8) to node[pos=0.5]{\scriptsize \textcolor{white}{7}$\times7$} (6) ;
		\draw (6) to[out=-115, in=90] node[pos=0.5]{\scriptsize \textcolor{white}{5}$\times5$} (3) ;
		\draw (3) to[out=-115, in=90] node[pos=2/3]{\scriptsize \textcolor{white}{1}$\times1$} (-0.6,0);
		\draw (3) to[out=-65, in=90] node[pos=1/3]{\scriptsize \textcolor{white}{2}$\times2$} (0,0);
		\draw (6) to[out=-65, in=90] node[pos=1/3]{\scriptsize \textcolor{white}{4}$\times4$} (0.6,0);
	\end{tikzpicture}
	\caption{}
	\label{fig_exdiagmarka}
\end{subfigure}
\begin{subfigure}[t]{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=7/8]
		\floor (8) at (0,4.5) {\scriptsize $\times8$};
		\floor (6) at (0,3) {\scriptsize $\times6$};
		\floor (3) at (-0.3,1.5) {\scriptsize $\times3$};
		\draw (8) to node[pos=0.5]{\scriptsize \textcolor{white}{7}$\times7$} (6) ;
		\draw (6) to[out=-115, in=90] node[pos=0.5]{\scriptsize \textcolor{white}{5}$\times5$} (3) ;
		\draw (3) to[out=-115, in=90] node[pos=1/3]{\scriptsize \textcolor{white}{2}$\times2$} (-0.6,0);
		\draw (3) to[out=-65, in=90] node[pos=2/3]{\scriptsize \textcolor{white}{1}$\times1$} (0,0);
		\draw (6) to[out=-65, in=90] node[pos=1/3]{\scriptsize \textcolor{white}{4}$\times4$} (0.6,0);
	\end{tikzpicture}
	\caption{}
	\label{fig_exdiagmarkb}
\end{subfigure}	
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=7/8]
		\floor (8) at (0,4.5) {\scriptsize  $\times8$};
		\floor (6) at (0,3) {\scriptsize  $\times6$};
		\floor (3) at (-0.3,1.5) {\scriptsize  $\times3$};
		\draw (8) to node[pos=0.5]{\scriptsize \textcolor{white}{7}$\times7$} (6) ;
		\draw (6) to[out=-115, in=90] node[pos=3/4]{\scriptsize \textcolor{white}{4}$\times4$} (3) ;
		\draw (3) to[out=-115, in=90] node[pos=2/3]{\scriptsize \textcolor{white}{1}$\times1$} (-0.6,0);
		\draw (3) to[out=-65, in=90] node[pos=1/3]{\scriptsize \textcolor{white}{2}$\times2$} (0,0);
		\draw (6) to[out=-65, in=90] node[pos=1/8]{\scriptsize \textcolor{white}{5}$\times5$} (0.6,0);
	\end{tikzpicture}
	\caption{}
	\label{fig_exdiagmarkc}
\end{subfigure}

==> tikz_expoly.tex <==
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=3/4] 
	
	\foreach \p in {(0,0), (1,0), (2,0), (3,0), (0,1), (1,1), (2,1), (0,2), (1,2), (0,3)}
			{\draw node at \p {$\bullet$} ;}
	\draw (0,0) to (3,0) to (0,3) to cycle;
		
	\end{tikzpicture}
	\caption{$\Delta_1$.}
	\label{fig_expolya}
\end{subfigure}
\begin{subfigure}[t]{0.33\textwidth}
	\centering
	\begin{tikzpicture}[scale=3/4] 
	
	\foreach \p in {(0,0), (1,0), (0,1), (1,1), (2,1), (3,1), (0,2), (1,2), (2,2), (3,2), (1,3), (2,3)}
			{\draw node at \p {$\bullet$} ;}
	\draw (0,0) to (1,0) to (3,1) to (3,2) to (2,3) to (1,3) to (0,2) to cycle;
		
	\end{tikzpicture}
	\caption{$\Delta_2$.}
	\label{fig_expolyb}
\end{subfigure}
\begin{subfigure}[t]{0.32\textwidth}
	\centering
	\begin{tikzpicture}[scale=3/4] 
	
	\foreach \p in {(0,0), (1,0), (2,0), (1,1), (2,1), (3,1), (1,2), (2,2), (3,2), (1,3)}
			{\draw node at \p {$\bullet$} ;}
	\draw (0,0) to (2,0) to (3,1) to (3,2) to (1,3) to cycle;
		
	\end{tikzpicture}
	\caption{$\Delta_3$.}
	\label{fig_expolyc}
\end{subfigure}

==> tikz_fan0.tex <==
\begin{subfigure}[t]{0.8\textwidth}
	\centering
	\begin{tikzpicture}[scale=1] 
	
	\foreach \i in {-1,...,1} {
		\foreach \j in {-2,...,2} {
			\draw node at (\i,\j) {\huge $\cdot$} ;
		}
	}
	
	\draw[gray, dashed] (0,-2) to (0,2)	;
	\draw[gray, dashed] (-1,0) to (1,0)	;
	
	\draw[->] (0,0) to (1,2) ;
	\draw[->] (0,0) to (1,1) ;
	\draw[->] (0,0) to (-1,-1) ;
	\draw[->] (0,0) to (-1,-2) ;
	
	\draw node[right] at (1,2) {\scriptsize $(1,n)$} ;
	\draw node[right] at (1,1) {\scriptsize $(1,n-1)$} ;
	\draw node[left] at (-1,-1) {\scriptsize $(-1,1-n)$} ;
	\draw node[left] at (-1,-2) {\scriptsize $(-1,-n)$} ;
	
	%%%%%%%%%%%%% 
	
	\foreach \i in {7,...,9} {
		\foreach \j in {-2,...,3} {
			\draw node at (\i,\j) {\huge $\cdot$} ;
		}
	}
	
	\draw[gray, dashed] (8,-2) to (8,3)	;
	\draw[gray, dashed] (7,0) to (9,0)	;
	
	\draw[->] (8,0) to (9,3) ;
	\draw[->] (8,0) to (9,2) ;
	\draw[->] (8,0) to (9,1) ;
	\draw[->] (8,0) to (7,-2) ;
	
	\draw node[right] at (9,3) {\scriptsize $(1,n)$} ;
	\draw node[right] at (9,2) {\scriptsize $(1,n-1)$} ;
	\draw node[right] at (9,1) {\scriptsize $(1,n-2)$} ;
	\draw node[left] at (7,-2) {\scriptsize $(-1,1-n)$} ;
	
	\end{tikzpicture}
	\caption{The two possible fans without vertical ray...}
	\label{fig_fan0a}
\end{subfigure}
\begin{subfigure}[t]{0.8\textwidth}
	\centering
	\begin{tikzpicture}[scale=1] 
	
	\foreach \i in {-1,...,1} {
		\foreach \j in {-1,...,1} {
			\draw node at (\i,\j) {\huge $\cdot$} ;
		}
	}
	
	\draw[gray, dashed] (0,-1) to (0,1)	;
	\draw[gray, dashed] (-1,0) to (1,0)	;
	
	\draw[->] (0,0) to (1,0) ;
	\draw[->] (0,0) to (0,1) ;
	\draw[->] (0,0) to (-1,0) ;
	\draw[->] (0,0) to (0,-1) ;
	
	\draw node[right] at (1,0) {\scriptsize $(1,0)$} ;
	\draw node[above] at (0,1) {\scriptsize $(0,1)$} ;
	\draw node[left] at (-1,0) {\scriptsize $(-1,0)$} ;
	\draw node[below] at (0,-1) {\scriptsize $(0,-1)$} ;
	
	%%%%%%%%%%%%% 
	
	\foreach \i in {7,...,9} {
		\foreach \j in {-1,...,1} {
			\draw node at (\i,\j) {\huge $\cdot$} ;
		}
	}
	
	\draw[gray, dashed] (8,-1) to (8,1)	;
	\draw[gray, dashed] (7,0) to (9,0)	;
	
	\draw[->] (8,0) to (7,1) ;
	\draw[->] (8,0) to (8,1) ;
	\draw[->] (8,0) to (9,1) ;
	\draw[->] (8,0) to (8,-1) ;
	
	\draw node[left] at (7,1) {\scriptsize $(-1,1)$} ;
	\draw node[above] at (8,1) {\scriptsize $(0,1)$} ;
	\draw node[right] at (9,1) {\scriptsize $(1,1)$} ;
	\draw node[below] at (8,-1) {\scriptsize $(0,-1)$} ;
	
	\end{tikzpicture}
	\caption{...are congruent to these.}
	\label{fig_fan0b}
\end{subfigure}

==> tikz_fan1.tex <==
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1] 
	
	\foreach \i in {-1,...,1} {
		\foreach \j in {-3,...,2} {
			\draw node at (\i,\j) {\huge $\cdot$} ;
		}
	}
	
	\draw[gray, dashed] (0,-3) to (0,2)	;
	\draw[gray, dashed] (-1,0) to (1,0)	;
	
	\draw[->] (0,0) to (1,2) ;
	\draw[->] (0,0) to (1,1) ;
	\draw[->] (0,0) to (1,0) ;
	\draw[->] (0,0) to (1,-1) ;
	\draw[->] (0,0) to (1,-2) ;
	\draw[->] (0,0) to (0,-1) ;
	\draw[->] (0,0) to (-1,-3) ;
	\draw[->] (0,0) to (-1,-2) ;
	\draw[->] (0,0) to (-1,-1) ;
	
	\draw node[above] at (1,2) {\scriptsize $(1,n)$} ;
	\draw node[below] at (0,-1) {\scriptsize $(0,-1)$} ;
	\draw node[left] at (-1,-1) {\scriptsize $(-1,1-n)$} ;
	
	\end{tikzpicture}
	\caption{The fan $\F$.}
	\label{fig_fan1a}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1] 
	
	\foreach \i in {-1,...,1} {
		\foreach \j in {-3,...,2} {
			\draw node at (\i,\j) {\huge $\cdot$} ;
		}
	}
	
	\draw[gray, dashed] (0,-3) to (0,2)	;
	\draw[gray, dashed] (-1,0) to (1,0)	;
	
	\draw[->] (0,0) to (1,2) ;
	\draw[->] (0,0) to (0,-1) ;
	\draw[->] (0,0) to (-1,-1) ;
	
	\draw node[above] at (1,2) {\scriptsize $(1,n)$} ;
	\draw node[below] at (0,-1) {\scriptsize $(0,-1)$} ;
	\draw node[left] at (-1,-1) {\scriptsize $(-1,1-n)$} ;
	
	\end{tikzpicture}
	\caption{The fan $\F'$.}
	\label{fig_fan1b}
\end{subfigure}

==> tikz_gamma.tex <==

	\centering
	\begin{tikzpicture}[scale=1]
		
		\draw (-6,0) node {$\bullet$} ;
		\draw (-6,0) node[right, xshift=-5pt,rotate=60] {\scriptsize $\ 1$} ;
		
		\draw (-6,0) to (-4,0) ;	
		
		\draw (-4,0) node {$\bullet$} ;
		\draw (-4,0) node[right, xshift=-5pt,rotate=60] {\scriptsize $\ a_n-i$} ;
		
		\node[below, align=center] at (-5,0) {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }_{}$ \\ \scriptsize $r(v) = n$} ;
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\draw[dashed] (-4,0) to (-2,0) ;
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\draw (-2,0) node {$\bullet$} ;
		\draw (-2,0) node[right, xshift=-5pt,rotate=60] {\scriptsize $\ \alpha_k-i+1$} ;
		
		\draw (-2,0) to (0,0) ;
		
		\draw (0,0) node {$\bullet$} ;
		\draw (0,0) node[right, xshift=-5pt,rotate=60] {\scriptsize $\ \alpha_k+i$} ;
		
		\node[below, align=center] at (-1,0) {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }_{}$ \\ \scriptsize  $r(v) = k$ ($i$ vertices) \\ \scriptsize  $r(v) = k+1$ ($i$ vertices) } ;
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\draw (0,0) to (1,0) ;
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		 
		\draw (1,0) node {$\bullet$} ;
		\draw (1,0) node[right, xshift=-5pt,rotate=60] {\scriptsize $\ \alpha_k+i+1$} ;
		
		\draw (1,0) to (3,0) ;
		
		\draw (3,0) node {$\bullet$} ;
		\draw (3,0) node[right, xshift=-5pt,rotate=60] {\scriptsize $\ \alpha_{k+1}-i$} ;
		
		\node[below, align=center] at (2,0) { $\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }_{}$ \\ \scriptsize  $r(v) = k+1$ } ;
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\draw[dashed] (3,0) to (5,0) ;
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%

		\draw (5,0) node {$\bullet$} ;
		\draw (5,0) node[right, xshift=-5pt,rotate=60] {\scriptsize $\ \alpha_N-i+1$} ;
		
		\draw (5,0) to (7,0) ;	
		
		\draw (7,0) node {$\bullet$} ;
		\draw (7,0) node[right, xshift=-5pt,rotate=60] {\scriptsize $\ \alpha_N$} ;
		
		\node[below, align=center] at (6,0) {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }_{}$ \\ \scriptsize $r(v) = N$} ;

		
		\node[align=center] at (8.2,0.5) {\scriptsize  Index of \\ \scriptsize  the vertex} ;	
		\node[align=center] at (8.2,-0.5) {\scriptsize  Value of $r$} ;
	\end{tikzpicture}

==> tikz_operationsA.tex <==
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
		\floor (2) at (1,3) {$v_2$} ;
		\floor (1) at (0,1.5) {$v_1$} ;
		
		\draw (1) to node[right,pos=1/2]{\scriptsize $w(e_1)$} (2) ;
		\draw (1) to[out=100, in=-90] node[right,pos=4/5]{\footnotesize $w(e_2)$}  (-0.2,4.5);
		
		\draw[->] (2.2,3) to (3.3,3) ;
		
		\floor (4) at (5,3) {$v_2$} ;
		\floor (3) at (4,1.5) {$v_1$} ;
		
		\draw (3) to node[right,pos=1/2]{\scriptsize $w(e_1)+w(e_2)$} (4) ;
		\draw (4) to[out=90, in=-90] node[left,pos=1/2]{\scriptsize $w(e_2)$}  (5,4.5);
	\end{tikzpicture}
	\caption{Operation $A^+$.}
	\label{fig_operationsA+}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
		\floor (2) at (0,3) {$v_2$} ;
		\floor (1) at (1,1.5) {$v_1$} ;
		
		\draw (1) to node[right,pos=1/2]{\scriptsize $w(e_1)$} (2) ;
		\draw (2) to[out=-100, in=90] node[right,pos=4/5]{\footnotesize $w(e_2)$}  (-0.2,0);
		
		\draw[->] (2.2,1.5) to (3.3,1.5) ;
		
		\floor (4) at (4,3) {$v_2$} ;
		\floor (3) at (5,1.5) {$v_1$} ;
		
		\draw (3) to node[right,pos=1/2]{\scriptsize $w(e_1)+w(e_2)$} (4) ;
		\draw (3) to[out=-90, in=90] node[left,pos=1/2]{\scriptsize $w(e_2)$}  (5,0);	
	\end{tikzpicture}
	\caption{Operation $A^-$.}
	\label{fig_operationsA-}
\end{subfigure}

==> tikz_operationsB.tex <==
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
		\floor (2) at (0,3) {\scriptsize $\ell(v_2) \ \ \ $} ;
		\floor (1) at (0,1) {\scriptsize $\ell(v_1) \ \ \ $} ;
		
		\draw (1) to node[right,pos=1/2]{\scriptsize $w(e)$} (2) ;
		
		\draw[->] (1.5,2) to (2,2) ;
		
		\floor (4) at (3,3) {\scriptsize $\ell(v_1) \ \ \ $} ;
		\floor (3) at (3,1) {\scriptsize $\ell(v_2) \ \ \ $} ;
		
		\draw (3) to node[right,pos=1/2]{\scriptsize $w(e) + \ell(v_2) - \ell(v_1)$} (4) ;
	\end{tikzpicture}
	\caption{Operation $B^\ell$.}
	\label{fig_operationsBl}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=1]
		\floor (2) at (0,3) {\scriptsize $\ \ \ r(v_2)$} ;
		\floor (1) at (0,1) {\scriptsize $\ \ \ r(v_1)$} ;
		
		\draw (1) to node[right,pos=1/2]{\scriptsize $w(e)$} (2) ;;
		
		\draw[->] (1.5,2) to (2,2) ;
		
		\floor (4) at (3,3) {\scriptsize $\ \ \ r(v_1)$} ;
		\floor (3) at (3,1) {\scriptsize $\ \ \ r(v_2)$} ;
		
		\draw (3) to node[right,pos=1/2]{\scriptsize $w(e) + r(v_1) - r(v_2)$} (4) ;
	\end{tikzpicture}
	\caption{Operation $B^r$.}
	\label{fig_operationsBr}
\end{subfigure}

==> tikz_ordertop.tex <==
\centering
	\begin{tikzpicture}[scale=7/8]
	
	% sommets
	
	\floor (0) at (0,2) {$v_a$} ;
	\floor (1) at (0,0) {$v_{a-b}$} ;
	
	\floor (2) at (-1,-1.5) {$v_{a-b-1}$} ;
	\floor (4) at (-1,-3.5) {$v_{c+1}$} ;
	
	\floor (3) at (1,-1.5) {$v_c$} ;
	\floor (5) at (1,-3.5) {$v_1$} ;
	
	% le haut
	
	\draw (0) to[out=130, in=-90] (-0.5,3) ;
	\draw (0) to[out=50, in=-90] (0.5,3) ;
	\node at (0,2.7) {$\cdots$} ;
	
	% liens sommets
	
	\draw[dashed] (0) to (1) ;
	\draw (1) to (2) ;
	\draw (1) to (3) ;
	\draw[dashed] (2) to (4) ;
	\draw[dashed] (3) to (5) ;
	
	
	% le bas 
	
	\draw (4) to[out=-130, in=90] (-1.5,-4.5) ;
	\draw (4) to[out=-50, in=90] (-0.5,-4.5) ;
	\node at (-1,-4.2) {$\cdots$} ;

	\draw (5) to[out=-130, in=90] (0.5,-4.5) ;
	\draw (5) to[out=-50, in=90] (1.5,-4.5) ;
	\node at (1,-4.2) {$\cdots$} ;

	\end{tikzpicture}
	\caption{A diagram with a unique maximal floor.}

==> tikz_overallshape.tex <==
\centering
	\begin{tikzpicture}[scale=8/9]
	
	\floor (1) at (0,1.5) {\scriptsize $\ell(v_1) \ \ \ \ \ r(v_1)$} ;
	\floor (2) at (1.5,3) {\scriptsize $\ell(v_2) \ \ \ \ \ r(v_2)$} ;
	\floor (3) at (3.5,5) {\scriptsize $\ell(v_{i+1}) \ \ \ \ \ r(v_{i+1})$} ;
	\floor (4) at (3.5,7) {\scriptsize $\ell(v_{a-i}) \ \ \ \ \ r(v_{a-i})$} ;
	\floor (5) at (1.5,9) {\scriptsize $\ell(v_{a-1}) \ \ \ \ \ r(v_{a-1})$} ;
	\floor (6) at (0,10.5) {\scriptsize $\ell(v_a) \ \ \ \ \ r(v_a)$} ;
	
	\draw (1) to (2) ;
	\draw[dashed] (2) to (3) ;
	\draw[dashed] (3) to (4) ;
	\draw[dashed] (4) to (5) ;
	\draw (5) to (6) ;
		
		%
		
		\draw (1) to[out=-120, in=90] (-0.4,0) ;
		\draw (1) to[out=-60, in=90]  (0.4,0);
		\node at (0,0.6) {$\cdots$} ;
		\node at (0,-0.6) {};%\large $\underbrace{\ \ \ \ \ }_{n - \sum_{k=1}^i u_k}$} ;

		\draw (2) to[out=-70, in=90] (2.2,0) ;
		\draw (2) to[out=-40, in=90]  (3,0);
		
		\node at (2.6,0.6) {$\cdots$} ;
		\node at (2.6,-0.4) {\large $\underbrace{\ \ \ \ \ }_{u_1}$} ;
		
		\node at (3.6,0.6) {$\cdots$} ;
		
		\draw (3) to[out=-75, in=90] (4.2,0) ;
		\draw (3) to[out=-50, in=90]  (5,0);
		\node at (4.6,0.6) {$\cdots$} ;
		\node at (4.6,-0.4) {\large $\underbrace{\ \ \ \ \ }_{u_i}$} ;
		
		%
		
		\draw (6) to[out=120, in=-90] (-0.4,12) ;
		\draw (6) to[out=60, in=-90]  (0.4,12);
		\node at (0,11.4) {$\cdots$} ;
		\node at (0,12.6) {};%\large $\overbrace{\ \ \ \ \ }^{m-\sum_{k=1}^i \utilde_k}$} ;
		
		\draw (5) to[out=70, in=-90] (2.2,12) ;
		\draw (5) to[out=40, in=-90]  (3,12);
		\node at (2.6,11.4) {$\cdots$} ;
		\node at (2.6,12.4) {\large $\overbrace{\ \ \ \ \ }^{\utilde_1}$} ;
		
		\node at (3.6,11.4) {$\cdots$} ;
		
		\draw (4) to[out=75, in=-90] (4.2,12) ;
		\draw (4) to[out=50, in=-90]  (5,12);
		\node at (4.6,11.4) {$\cdots$} ;
		\node at (4.6,12.4) {\large $\overbrace{\ \ \ \ \ }^{\utilde_i}$} ;
	\end{tikzpicture}

==> tikz_polyCP2.tex <==
\centering
	\begin{tikzpicture}[scale=1] 
		\draw (0,0) node {$\bullet$} ;
		\draw (0,0) node[below] {\scriptsize $(0,0)$} ;
		\draw (2,0) node {$\bullet$} ;
		\draw (2,0) node[below] {\scriptsize $(d,0)$} ;
		\draw (0,2) node {$\bullet$} ; 
		\draw (0,2) node[left] {\scriptsize $(0,d)$} ; 
		\draw (0,0) -- (2,0) ;
		\draw (0,0) -- (0,2) ;
		\draw (2,0) -- (0,2) ;
	\end{tikzpicture}

==> tikz_rightside.tex <==

	\centering
	\begin{tikzpicture}[scale=1/1.5]
		
		\node at (-1,0) {$\dots$} ;
		\draw (0,0) to (2,0) to (4,1) to (5,2) ;
		\draw (5,4) to (4,5) to (2,6) to (0,6) ;
		\node at (-1,6) {$\dots$} ;
		
		\node[below right] at (3,0.5) {\scriptsize  $(n,-1)$} ;
		\node[below right] at (4.5,1.5) {\scriptsize $(n+1,-1)$} ;
		\node at (5,3) {\scriptsize $\vdots$} ;
		\node[above right] at (4.5,4.5) {\scriptsize $(N-1,-1)$} ;
		\node[above right] at (3,5.5) {\scriptsize $(N,-1)$} ;
		
		
		\node at (2,0) {$\bullet$} ;
		\node at (4,1) {$\bullet$} ;
		
		\node at (4,5) {$\bullet$} ;
		\node at (2,6) {$\bullet$} ;
		
		
	\end{tikzpicture}

==> tikz_totalorder.tex <==
\centering
	\begin{tikzpicture}[scale=7/8]
	
	\floor (2) at (3.5,3) {$v_{i+2}$} ;
	\floor (3) at (3.5,5) {$v_{\mida}$} ;
	\floor (4) at (3.5,7) {$v_{a-i}$} ;
	\floor (5) at (1.5,9) {$v_{a-1}$} ;
	\floor (6) at (0,10.5) {$v_a$} ;
	
	\draw[dashed] (2) to (3) ;
	\draw[dashed] (3) to (4) ;
	\draw[dashed] (4) to (5) ;
	\draw (5) to (6) ;
		
	\draw (2) to (3.5,2) ;
		\node at (3.5,1.5) {$\vdots$} ;
		%
		
		\draw (6) to[out=120, in=-90] (-0.4,12) ;
		\draw (6) to[out=60, in=-90]  (0.4,12);
		\node at (0,11.4) {$\cdots$} ;
		\node at (0,12.6) {};%\large $\overbrace{\ \ \ \ \ }^{m-\sum_{k=1}^i \utilde_k}$} ;
		
		\draw (5) to[out=110, in=-90] (1.1,12) ;
		\draw (5) to[out=70, in=-90]  (1.9,12);
		\node at (1.5,11.4) {$\cdots$} ;
		\node at (1.5,12.4) {\large $\overbrace{\ \ \ \ \ }^{u_1}$} ;
		
		\node at (2.5,11.4) {$\cdots$} ;
		
		\draw (4) to[out=105, in=-90] (3.1,12) ;
		\draw (4) to[out=75, in=-90]  (3.9,12);
		\node at (3.5,11.4) {$\cdots$} ;
		\node at (3.5,12.4) {\large $\overbrace{\ \ \ \ \ }^{u_i}$} ;


	\end{tikzpicture}
